Induction of Interpretable Possibilistic Logic Theories from Relational Data

The field of Statistical Relational Learning (SRL) is concerned with learning probabilistic models from relational data. Learned SRL models are typically represented using some kind of weighted logical formulas, which make them considerably more interpretable than those obtained by e.g. neural networks. In practice, however, these models are often still difficult to interpret correctly, as they can contain many formulas that interact in non-trivial ways and weights do not always have an intuitive meaning. To address this, we propose a new SRL method which uses possibilistic logic to encode relational models. Learned models are then essentially stratified classical theories, which explicitly encode what can be derived with a given level of certainty. Compared to Markov Logic Networks (MLNs), our method is faster and produces considerably more interpretable models.

==> plots.tex <==
\begin{figure*}[t]
\resizebox{0.27\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
title=Yeast-Proteins,
legend pos = north west,
xlabel=Evidence size,
ylabel=CHED ($\textit{MLN}-\textit{PL}$)]
\addplot[mark=+,black] plot coordinates {
(1.0,0.0)
(2.0,0.0)
(3.0,0.0)
(4.0,0.0)
(5.0,0.0)
(6.0,0.0)
(7.0,0.0)
(8.0,0.0)
(9.0,0.0)
(10.0,0.0)
(11.0,0.0)
(12.0,0.0)
(13.0,0.0)
(14.0,0.0)
(15.0,0.0)
(16.0,0.0)
(17.0,0.0)
(18.0,0.0)
(19.0,0.0)
(20.0,0.0)
(21.0,0.0)
(22.0,0.0)
(23.0,0.0)
(24.0,0.0)
(25.0,0.0)
(26.0,0.0)
(27.0,0.0)
(28.0,0.0)
(29.0,0.0)
(30.0,0.0)
(31.0,0.0)
(32.0,0.0)
(33.0,0.0)
(34.0,0.0)
(35.0,0.0)
(36.0,0.0)
(37.0,0.0)
(38.0,0.0)
(39.0,0.0)
(40.0,0.0)
(41.0,0.0)
(42.0,0.0)
(43.0,0.0)
(44.0,0.0)
(45.0,0.0)
(46.0,0.0)
(47.0,0.0)
(48.0,0.0)
(49.0,0.0)
(50.0,0.0)
(51.0,0.0)
(52.0,0.0)
(53.0,0.0)
(54.0,0.0)
(55.0,0.0)
(56.0,0.0)
(57.0,0.0)
(58.0,0.0)
(59.0,0.0)
(60.0,0.0)
(61.0,0.0)
(62.0,0.0)
(63.0,0.0)
(64.0,0.0)
(65.0,0.0)
(66.0,0.0)
(67.0,0.0)
(68.0,0.0)
(69.0,0.0)
(70.0,0.0)
(71.0,0.0)
(72.0,0.0)
(73.0,0.0)
(74.0,0.0)
(75.0,0.0)
(76.0,0.0)
(77.0,0.0)
(78.0,0.0)
(79.0,0.0)
(80.0,0.0)
(81.0,0.0)
(82.0,0.0)
(83.0,0.0)
(84.0,0.0)
(85.0,0.0)
(86.0,0.0)
(87.0,0.0)
(88.0,0.0)
(89.0,0.0)
(90.0,0.0)
(91.0,0.0)
(92.0,0.0)
(93.0,0.0)
(94.0,0.0)
(95.0,0.0)
(96.0,0.0)
(97.0,0.0)
(98.0,0.0)
(99.0,0.0)
(100.0,0.0)
(101.0,0.0)
(102.0,0.0)
(103.0,0.0)
(104.0,0.0)
(105.0,0.0)
(106.0,0.0)
(107.0,0.0)
(108.0,0.0)
(109.0,0.0)
(110.0,0.0)
(111.0,0.0)
(112.0,0.0)
(113.0,0.0)
(114.0,0.0)
(115.0,0.0)
(116.0,0.0)
(117.0,0.0)
(118.0,0.0)
(119.0,0.0)
(120.0,0.0)
(121.0,0.0)
(122.0,0.0)
(123.0,0.0)
(124.0,0.0)
(125.0,0.0)
(126.0,0.0)
(127.0,0.0)
(128.0,0.0)
(129.0,0.0)
(130.0,0.0)
(131.0,0.0)
(132.0,0.0)
(133.0,0.0)
(134.0,0.0)
(135.0,0.0)
(136.0,0.0)
(137.0,0.0)
(138.0,0.0)
(139.0,0.0)
(140.0,0.0)
(141.0,0.0)
(142.0,0.0)
(143.0,0.0)
(144.0,0.0)
(145.0,0.0)
(146.0,0.0)
(147.0,0.0)
(148.0,0.0)
(149.0,0.0)
(150.0,0.0)
(151.0,0.0)
(152.0,0.0)
(153.0,0.0)
(154.0,0.0)
(155.0,0.0)
(156.0,0.0)
(157.0,0.0)
(158.0,0.0)
(159.0,0.0)
(160.0,0.0)
(161.0,0.0)
(162.0,0.0)
(163.0,1.0)
(164.0,1.0)
(165.0,1.0)
(166.0,1.0)
(167.0,1.0)
(168.0,1.0)
(169.0,1.0)
(170.0,1.0)
(171.0,1.0)
(172.0,1.0)
(173.0,1.0)
(174.0,1.0)
(175.0,1.0)
(176.0,1.0)
(177.0,1.0)
(178.0,1.0)
(179.0,1.0)
(180.0,1.0)
(181.0,1.0)
(182.0,1.0)
(183.0,1.0)
(184.0,1.0)
(185.0,1.0)
(186.0,1.0)
(187.0,1.0)
(188.0,1.0)
(189.0,1.0)
(190.0,1.0)
(191.0,1.0)
(192.0,1.0)
(193.0,1.0)
(194.0,1.0)
(195.0,1.0)
(196.0,3.0)
(197.0,3.0)
(198.0,3.0)
(199.0,3.0)
(200.0,3.0)
(201.0,3.0)
(202.0,3.0)
(203.0,3.0)
(204.0,3.0)
(205.0,3.0)
(206.0,3.0)
(207.0,3.0)
(208.0,3.0)
(209.0,3.0)
(210.0,3.0)
(211.0,3.0)
(212.0,3.0)
(213.0,3.0)
(214.0,3.0)
(215.0,3.0)
(216.0,3.0)
(217.0,3.0)
(218.0,3.0)
(219.0,3.0)
(220.0,3.0)
(221.0,3.0)
(222.0,3.0)
(223.0,3.0)
(224.0,3.0)
(225.0,6.0)
(226.0,6.0)
(227.0,6.0)
(228.0,7.0)
(229.0,7.0)
(230.0,7.0)
(231.0,7.0)
(232.0,7.0)
(233.0,7.0)
(234.0,7.0)
(235.0,7.0)
(236.0,7.0)
(237.0,7.0)
(238.0,7.0)
(239.0,7.0)
(240.0,8.0)
(241.0,8.0)
(242.0,8.0)
(243.0,8.0)
(244.0,8.0)
(245.0,8.0)
(246.0,8.0)
(247.0,8.0)
(248.0,8.0)
(249.0,8.0)
(250.0,8.0)
(251.0,8.0)
(252.0,8.0)
(253.0,8.0)
(254.0,8.0)
(255.0,8.0)
(256.0,8.0)
(257.0,7.0)
(258.0,7.0)
(259.0,7.0)
(260.0,7.0)
(261.0,7.0)
(262.0,7.0)
(263.0,7.0)
(264.0,8.0)
(265.0,8.0)
(266.0,8.0)
(267.0,8.0)
(268.0,8.0)
(269.0,8.0)
(270.0,8.0)
(271.0,8.0)
(272.0,8.0)
(273.0,8.0)
(274.0,8.0)
(275.0,8.0)
(276.0,8.0)
(277.0,8.0)
(278.0,8.0)
(279.0,8.0)
(280.0,8.0)
(281.0,8.0)
(282.0,8.0)
(283.0,8.0)
(284.0,8.0)
(285.0,8.0)
(286.0,8.0)
(287.0,8.0)
(288.0,8.0)
(289.0,8.0)
(290.0,8.0)
(291.0,8.0)
(292.0,8.0)
(293.0,8.0)
(294.0,8.0)
(295.0,8.0)
(296.0,8.0)
(297.0,8.0)
(298.0,8.0)
(299.0,8.0)
(300.0,8.0)
(301.0,8.0)
(302.0,8.0)
(303.0,8.0)
(304.0,9.0)
(305.0,9.0)
(306.0,9.0)
(307.0,9.0)
(308.0,11.0)
(309.0,11.0)
(310.0,11.0)
(311.0,11.0)
(312.0,11.0)
(313.0,11.0)
(314.0,11.0)
(315.0,11.0)
(316.0,11.0)
(317.0,11.0)
(318.0,11.0)
(319.0,11.0)
(320.0,11.0)
(321.0,11.0)
(322.0,12.0)
(323.0,12.0)
(324.0,12.0)
(325.0,12.0)
(326.0,12.0)
(327.0,12.0)
(328.0,13.0)
(329.0,13.0)
(330.0,13.0)
(331.0,13.0)
(332.0,13.0)
(333.0,13.0)
(334.0,13.0)
(335.0,13.0)
(336.0,13.0)
(337.0,13.0)
(338.0,13.0)
(339.0,13.0)
(340.0,15.0)
(341.0,15.0)
(342.0,15.0)
(343.0,15.0)
(344.0,15.0)
(345.0,16.0)
(346.0,16.0)
(347.0,16.0)
(348.0,16.0)
(349.0,17.0)
(350.0,17.0)
(351.0,15.0)
(352.0,14.0)
(353.0,14.0)
(354.0,15.0)
(355.0,15.0)
(356.0,15.0)
(357.0,15.0)
(358.0,15.0)
(359.0,15.0)
(360.0,14.0)
(361.0,14.0)
(362.0,14.0)
(363.0,14.0)
(364.0,14.0)
(365.0,14.0)
(366.0,13.0)
(367.0,13.0)
(368.0,13.0)
(369.0,13.0)
(370.0,10.0)
(371.0,10.0)
(372.0,10.0)
(373.0,10.0)
(374.0,10.0)
(375.0,9.0)
(376.0,8.0)
(377.0,8.0)
(378.0,7.0)
(379.0,7.0)
(380.0,7.0)
(381.0,7.0)
(382.0,8.0)
(383.0,8.0)
(384.0,8.0)
(385.0,8.0)
(386.0,8.0)
(387.0,8.0)
(388.0,8.0)
(389.0,10.0)
(390.0,10.0)
(391.0,10.0)
(392.0,10.0)
(393.0,10.0)
(394.0,9.0)
(395.0,9.0)
(396.0,9.0)
(397.0,9.0)
(398.0,8.0)
(399.0,8.0)
(400.0,8.0)
(401.0,8.0)
(402.0,8.0)
(403.0,8.0)
(404.0,8.0)
(405.0,8.0)
(406.0,9.0)
(407.0,9.0)
(408.0,9.0)
(409.0,9.0)
(410.0,9.0)
(411.0,9.0)
(412.0,9.0)
(413.0,10.0)
(414.0,10.0)
(415.0,10.0)
(416.0,9.0)
(417.0,10.0)
(418.0,10.0)
(419.0,10.0)
(420.0,12.0)
(421.0,10.0)
(422.0,10.0)
(423.0,13.0)
(424.0,13.0)
(425.0,13.0)
(426.0,14.0)
(427.0,14.0)
(428.0,14.0)
(429.0,17.0)
(430.0,17.0)
(431.0,17.0)
(432.0,17.0)
(433.0,17.0)
(434.0,17.0)
(435.0,20.0)
(436.0,20.0)
(437.0,20.0)
(438.0,21.0)
(439.0,19.0)
(440.0,20.0)
(441.0,20.0)
(442.0,20.0)
(443.0,20.0)
(444.0,20.0)
(445.0,19.0)
(446.0,19.0)
(447.0,20.0)
(448.0,20.0)
(449.0,20.0)
(450.0,23.0)
(451.0,23.0)
(452.0,23.0)
(453.0,27.0)
(454.0,27.0)
(455.0,27.0)
(456.0,28.0)
(457.0,31.0)
(458.0,30.0)
(459.0,30.0)
(460.0,30.0)
(461.0,30.0)
(462.0,30.0)
(463.0,30.0)
(464.0,30.0)
(465.0,30.0)
(466.0,29.0)
(467.0,28.0)
(468.0,28.0)
(469.0,28.0)
(470.0,28.0)
(471.0,28.0)
(472.0,28.0)
(473.0,28.0)
(474.0,28.0)
(475.0,26.0)
(476.0,25.0)
(477.0,25.0)
(478.0,25.0)
(479.0,25.0)
(480.0,29.0)
(481.0,29.0)
(482.0,30.0)
(483.0,30.0)
(484.0,30.0)
(485.0,30.0)
(486.0,30.0)
(487.0,30.0)
(488.0,30.0)
(489.0,30.0)
(490.0,30.0)
(491.0,30.0)
(492.0,30.0)
(493.0,32.0)
(494.0,32.0)
(495.0,33.0)
(496.0,33.0)
(497.0,33.0)
(498.0,33.0)
(499.0,33.0)
(500.0,33.0)
(501.0,33.0)
(502.0,33.0)
(503.0,33.0)
(504.0,33.0)
(505.0,33.0)
(506.0,33.0)
(507.0,33.0)
(508.0,34.0)
(509.0,34.0)
(510.0,36.0)
(511.0,35.0)
(512.0,34.0)
(513.0,34.0)
(514.0,34.0)
(515.0,35.0)
(516.0,35.0)
(517.0,35.0)
(518.0,35.0)
(519.0,35.0)
(520.0,36.0)
(521.0,39.0)
(522.0,33.0)
(523.0,33.0)
(524.0,33.0)
(525.0,31.0)
(526.0,34.0)
(527.0,34.0)
(528.0,35.0)
(529.0,37.0)
(530.0,37.0)
(531.0,38.0)
(532.0,38.0)
(533.0,40.0)
(534.0,37.0)
(535.0,37.0)
(536.0,38.0)
(537.0,39.0)
(538.0,41.0)
(539.0,41.0)
(540.0,40.0)
(541.0,39.0)
(542.0,39.0)
(543.0,39.0)
(544.0,39.0)
(545.0,39.0)
(546.0,39.0)
(547.0,39.0)
(548.0,39.0)
(549.0,38.0)
(550.0,39.0)
(551.0,39.0)
(552.0,40.0)
(553.0,41.0)
(554.0,40.0)
(555.0,41.0)
(556.0,42.0)
(557.0,42.0)
(558.0,42.0)
(559.0,42.0)
(560.0,39.0)
(561.0,41.0)
(562.0,41.0)
(563.0,41.0)
(564.0,43.0)
(565.0,44.0)
(566.0,43.0)
(567.0,43.0)
(568.0,44.0)
(569.0,44.0)
(570.0,44.0)
(571.0,46.0)
(572.0,46.0)
(573.0,49.0)
(574.0,47.0)
(575.0,47.0)
(576.0,47.0)
(577.0,48.0)
(578.0,48.0)
(579.0,49.0)
(580.0,49.0)
(581.0,49.0)
(582.0,49.0)
(583.0,53.0)
(584.0,60.0)
(585.0,60.0)
(586.0,61.0)
(587.0,61.0)
(588.0,60.0)
(589.0,62.0)
(590.0,62.0)
(591.0,65.0)
(592.0,66.0)
(593.0,66.0)
(594.0,66.0)
(595.0,66.0)
(596.0,69.0)
(597.0,69.0)
(598.0,64.0)
(599.0,64.0)
(600.0,63.0)
(601.0,63.0)
(602.0,63.0)
(603.0,63.0)
(604.0,63.0)
(605.0,66.0)
(606.0,64.0)
(607.0,64.0)
(608.0,68.0)
(609.0,68.0)
(610.0,67.0)
(611.0,67.0)
(612.0,68.0)
(613.0,70.0)
(614.0,70.0)
(615.0,70.0)
(616.0,70.0)
(617.0,69.0)
(618.0,72.0)
(619.0,75.0)
(620.0,77.0)
(621.0,77.0)
(622.0,77.0)
(623.0,77.0)
(624.0,79.0)
(625.0,79.0)
(626.0,80.0)
(627.0,82.0)
(628.0,82.0)
(629.0,82.0)
(630.0,81.0)
(631.0,83.0)
(632.0,87.0)
(633.0,87.0)
(634.0,89.0)
(635.0,91.0)
(636.0,90.0)
(637.0,88.0)
(638.0,88.0)
(639.0,88.0)
(640.0,87.0)
(641.0,87.0)
(642.0,87.0)
(643.0,87.0)
(644.0,86.0)
(645.0,86.0)
(646.0,87.0)
(647.0,90.0)
(648.0,90.0)
(649.0,92.0)
(650.0,91.0)
(651.0,89.0)
(652.0,90.0)
(653.0,89.0)
(654.0,92.0)
(655.0,91.0)
(656.0,100.0)
(657.0,101.0)
(658.0,103.0)
(659.0,103.0)
(660.0,103.0)
(661.0,103.0)
(662.0,104.0)
(663.0,106.0)
(664.0,107.0)
(665.0,109.0)
(666.0,109.0)
(667.0,110.0)
(668.0,110.0)
(669.0,114.0)
(670.0,118.0)
(671.0,120.0)
(672.0,120.0)
(673.0,120.0)
(674.0,120.0)
(675.0,124.0)
(676.0,128.0)
(677.0,129.0)
(678.0,131.0)
(679.0,131.0)
(680.0,132.0)
(681.0,132.0)
(682.0,132.0)
(683.0,135.0)
(684.0,134.0)
(685.0,134.0)
(686.0,134.0)
(687.0,134.0)
(688.0,135.0)
(689.0,136.0)
(690.0,132.0)
(691.0,132.0)
(692.0,133.0)
(693.0,137.0)
(694.0,139.0)
(695.0,140.0)
(696.0,143.0)
(697.0,143.0)
(698.0,141.0)
(699.0,143.0)
(700.0,144.0)
(701.0,144.0)
(702.0,143.0)
(703.0,142.0)
(704.0,138.0)
(705.0,138.0)
(706.0,138.0)
(707.0,138.0)
(708.0,139.0)
(709.0,138.0)
(710.0,137.0)
(711.0,143.0)
(712.0,143.0)
(713.0,147.0)
(714.0,148.0)
(715.0,149.0)
(716.0,153.0)
(717.0,153.0)
(718.0,153.0)
(719.0,153.0)
(720.0,154.0)
(721.0,154.0)
(722.0,158.0)
(723.0,161.0)
(724.0,162.0)
(725.0,161.0)
(726.0,161.0)
(727.0,158.0)
(728.0,159.0)
(729.0,165.0)
(730.0,163.0)
(731.0,163.0)
(732.0,167.0)
(733.0,167.0)
(734.0,172.0)
(735.0,171.0)
(736.0,170.0)
(737.0,168.0)
(738.0,171.0)
(739.0,173.0)
(740.0,174.0)
(741.0,174.0)
(742.0,175.0)
(743.0,175.0)
(744.0,167.0)
(745.0,164.0)
(746.0,166.0)
(747.0,163.0)
(748.0,163.0)
(749.0,163.0)
(750.0,163.0)
(751.0,169.0)
(752.0,172.0)
(753.0,173.0)
(754.0,172.0)
(755.0,171.0)
(756.0,171.0)
(757.0,172.0)
(758.0,174.0)
(759.0,175.0)
(760.0,172.0)
(761.0,172.0)
(762.0,170.0)
(763.0,170.0)
(764.0,170.0)
(765.0,170.0)
(766.0,176.0)
(767.0,177.0)
(768.0,178.0)
(769.0,179.0)
(770.0,182.0)
(771.0,186.0)
(772.0,186.0)
(773.0,187.0)
(774.0,189.0)
(775.0,196.0)
(776.0,198.0)
(777.0,198.0)
(778.0,198.0)
(779.0,199.0)
(780.0,199.0)
(781.0,196.0)
(782.0,194.0)
(783.0,195.0)
(784.0,196.0)
(785.0,195.0)
(786.0,195.0)
(787.0,196.0)
(788.0,196.0)
(789.0,197.0)
(790.0,198.0)
(791.0,198.0)
(792.0,197.0)
(793.0,196.0)
(794.0,196.0)
(795.0,199.0)
(796.0,199.0)
(797.0,197.0)
(798.0,197.0)
(799.0,198.0)
(800.0,199.0)
(801.0,201.0)
(802.0,200.0)
(803.0,200.0)
(804.0,201.0)
(805.0,199.0)
(806.0,199.0)
(807.0,197.0)
(808.0,196.0)
(809.0,196.0)
(810.0,198.0)
(811.0,201.0)
(812.0,199.0)
(813.0,201.0)
(814.0,201.0)
(815.0,205.0)
(816.0,208.0)
(817.0,209.0)
(818.0,210.0)
(819.0,213.0)
(820.0,215.0)
(821.0,215.0)
(822.0,213.0)
(823.0,214.0)
(824.0,218.0)
(825.0,216.0)
(826.0,218.0)
(827.0,220.0)
(828.0,221.0)
(829.0,220.0)
(830.0,226.0)
(831.0,223.0)
(832.0,223.0)
(833.0,219.0)
(834.0,221.0)
(835.0,218.0)
(836.0,219.0)
(837.0,223.0)
(838.0,226.0)
(839.0,226.0)
(840.0,229.0)
(841.0,231.0)
(842.0,230.0)
(843.0,231.0)
(844.0,233.0)
(845.0,238.0)
(846.0,241.0)
(847.0,241.0)
(848.0,243.0)
(849.0,240.0)
(850.0,244.0)
(851.0,251.0)
(852.0,250.0)
(853.0,252.0)
(854.0,250.0)
(855.0,258.0)
(856.0,259.0)
(857.0,263.0)
(858.0,265.0)
(859.0,270.0)
(860.0,273.0)
(861.0,274.0)
(862.0,278.0)
(863.0,279.0)
(864.0,284.0)
(865.0,284.0)
(866.0,286.0)
(867.0,291.0)
(868.0,290.0)
(869.0,290.0)
(870.0,290.0)
(871.0,289.0)
(872.0,291.0)
(873.0,288.0)
(874.0,289.0)
(875.0,289.0)
(876.0,289.0)
(877.0,290.0)
(878.0,295.0)
(879.0,292.0)
(880.0,290.0)
(881.0,290.0)
(882.0,292.0)
(883.0,293.0)
(884.0,292.0)
(885.0,294.0)
(886.0,301.0)
(887.0,303.0)
(888.0,304.0)
(889.0,304.0)
(890.0,305.0)
(891.0,303.0)
(892.0,305.0)
(893.0,299.0)
(894.0,300.0)
(895.0,301.0)
(896.0,301.0)
(897.0,301.0)
(898.0,296.0)
(899.0,298.0)
(900.0,303.0)
(901.0,304.0)
(902.0,298.0)
(903.0,302.0)
(904.0,307.0)
(905.0,315.0)
(906.0,314.0)
(907.0,315.0)
(908.0,311.0)
(909.0,317.0)
(910.0,324.0)
(911.0,322.0)
(912.0,316.0)
(913.0,314.0)
(914.0,317.0)
(915.0,320.0)
(916.0,321.0)
(917.0,323.0)
(918.0,323.0)
(919.0,321.0)
(920.0,321.0)
(921.0,326.0)
(922.0,331.0)
(923.0,338.0)
(924.0,338.0)
(925.0,339.0)
(926.0,338.0)
(927.0,338.0)
(928.0,337.0)
(929.0,338.0)
(930.0,338.0)
(931.0,342.0)
(932.0,342.0)
(933.0,342.0)
(934.0,344.0)
(935.0,348.0)
(936.0,354.0)
(937.0,356.0)
(938.0,355.0)
(939.0,352.0)
(940.0,353.0)
(941.0,354.0)
(942.0,355.0)
(943.0,360.0)
(944.0,361.0)
(945.0,364.0)
(946.0,364.0)
(947.0,364.0)
(948.0,364.0)
(949.0,365.0)
(950.0,372.0)
(951.0,372.0)
(952.0,370.0)
(953.0,379.0)
(954.0,379.0)
(955.0,385.0)
(956.0,386.0)
(957.0,385.0)
(958.0,383.0)
(959.0,382.0)
(960.0,379.0)
(961.0,378.0)
(962.0,381.0)
(963.0,385.0)
(964.0,387.0)
(965.0,390.0)
(966.0,391.0)
(967.0,388.0)
(968.0,387.0)
(969.0,388.0)
(970.0,389.0)
(971.0,391.0)
(972.0,390.0)
(973.0,389.0)
(974.0,399.0)
(975.0,397.0)
(976.0,400.0)
(977.0,400.0)
(978.0,400.0)
(979.0,400.0)
(980.0,398.0)
(981.0,401.0)
(982.0,402.0)
(983.0,401.0)
(984.0,402.0)
(985.0,403.0)
(986.0,404.0)
(987.0,405.0)
(988.0,406.0)
(989.0,412.0)
(990.0,413.0)
(991.0,418.0)
(992.0,420.0)
(993.0,420.0)
(994.0,421.0)
(995.0,424.0)
(996.0,427.0)
(997.0,429.0)
(998.0,432.0)
(999.0,434.0)
(1000.0,434.0)
(1001.0,436.0)
(1002.0,433.0)
(1003.0,435.0)
(1004.0,433.0)
(1005.0,430.0)
(1006.0,429.0)
(1007.0,431.0)
(1008.0,431.0)
(1009.0,430.0)
(1010.0,434.0)
(1011.0,434.0)
(1012.0,438.0)
(1013.0,436.0)
(1014.0,437.0)
(1015.0,443.0)
(1016.0,446.0)
(1017.0,450.0)
(1018.0,453.0)
(1019.0,451.0)
(1020.0,457.0)
(1021.0,457.0)
(1022.0,459.0)
(1023.0,460.0)
(1024.0,460.0)
(1025.0,462.0)
(1026.0,462.0)
(1027.0,465.0)
(1028.0,466.0)
(1029.0,465.0)
(1030.0,471.0)
(1031.0,471.0)
(1032.0,470.0)
(1033.0,467.0)
(1034.0,465.0)
(1035.0,463.0)
(1036.0,467.0)
(1037.0,469.0)
(1038.0,467.0)
(1039.0,472.0)
(1040.0,472.0)
(1041.0,472.0)
(1042.0,472.0)
(1043.0,472.0)
(1044.0,473.0)
(1045.0,478.0)
(1046.0,484.0)
(1047.0,481.0)
(1048.0,489.0)
(1049.0,489.0)
(1050.0,489.0)
(1051.0,485.0)
(1052.0,482.0)
(1053.0,488.0)
(1054.0,489.0)
(1055.0,493.0)
(1056.0,494.0)
(1057.0,496.0)
(1058.0,496.0)
(1059.0,497.0)
(1060.0,499.0)
(1061.0,500.0)
(1062.0,504.0)
(1063.0,507.0)
(1064.0,506.0)
(1065.0,510.0)
(1066.0,507.0)
(1067.0,508.0)
(1068.0,510.0)
(1069.0,508.0)
(1070.0,508.0)
(1071.0,508.0)
(1072.0,507.0)
(1073.0,505.0)
(1074.0,505.0)
(1075.0,509.0)
(1076.0,507.0)
(1077.0,512.0)
(1078.0,518.0)
(1079.0,518.0)
(1080.0,518.0)
(1081.0,514.0)
(1082.0,512.0)
(1083.0,514.0)
(1084.0,516.0)
(1085.0,516.0)
(1086.0,520.0)
(1087.0,528.0)
(1088.0,531.0)
(1089.0,532.0)
(1090.0,540.0)
(1091.0,540.0)
(1092.0,544.0)
(1093.0,540.0)
(1094.0,540.0)
(1095.0,540.0)
(1096.0,539.0)
(1097.0,537.0)
(1098.0,534.0)
(1099.0,545.0)
(1100.0,545.0)
(1101.0,548.0)
(1102.0,544.0)
(1103.0,540.0)
(1104.0,539.0)
(1105.0,548.0)
(1106.0,551.0)
(1107.0,555.0)
(1108.0,554.0)
(1109.0,554.0)
(1110.0,553.0)
(1111.0,556.0)
(1112.0,559.0)
(1113.0,563.0)
(1114.0,564.0)
(1115.0,566.0)
(1116.0,566.0)
(1117.0,570.0)
(1118.0,575.0)
(1119.0,578.0)
(1120.0,582.0)
(1121.0,582.0)
(1122.0,592.0)
(1123.0,590.0)
(1124.0,590.0)
(1125.0,587.0)
(1126.0,591.0)
(1127.0,594.0)
(1128.0,596.0)
(1129.0,595.0)
(1130.0,599.0)
(1131.0,597.0)
(1132.0,596.0)
(1133.0,599.0)
(1134.0,600.0)
(1135.0,598.0)
(1136.0,597.0)
(1137.0,600.0)
(1138.0,613.0)
(1139.0,612.0)
(1140.0,609.0)
(1141.0,611.0)
(1142.0,611.0)
(1143.0,610.0)
(1144.0,610.0)
(1145.0,616.0)
(1146.0,619.0)
(1147.0,623.0)
(1148.0,624.0)
(1149.0,625.0)
(1150.0,625.0)
(1151.0,621.0)
(1152.0,627.0)
(1153.0,627.0)
(1154.0,633.0)
(1155.0,633.0)
(1156.0,636.0)
(1157.0,638.0)
(1158.0,635.0)
(1159.0,639.0)
(1160.0,644.0)
(1161.0,645.0)
(1162.0,647.0)
(1163.0,646.0)
(1164.0,648.0)
(1165.0,654.0)
(1166.0,649.0)
(1167.0,651.0)
(1168.0,648.0)
(1169.0,651.0)
(1170.0,654.0)
(1171.0,659.0)
(1172.0,656.0)
(1173.0,658.0)
(1174.0,661.0)
(1175.0,662.0)
(1176.0,663.0)
(1177.0,665.0)
(1178.0,662.0)
(1179.0,660.0)
(1180.0,665.0)
(1181.0,665.0)
(1182.0,663.0)
(1183.0,661.0)
(1184.0,661.0)
(1185.0,663.0)
(1186.0,664.0)
(1187.0,667.0)
(1188.0,661.0)
(1189.0,660.0)
(1190.0,665.0)
(1191.0,668.0)
(1192.0,672.0)
(1193.0,673.0)
(1194.0,673.0)
(1195.0,679.0)
(1196.0,676.0)
(1197.0,678.0)
(1198.0,677.0)
(1199.0,684.0)
(1200.0,685.0)
(1201.0,682.0)
(1202.0,686.0)
(1203.0,690.0)
(1204.0,686.0)
(1205.0,680.0)
(1206.0,686.0)
(1207.0,687.0)
(1208.0,686.0)
(1209.0,690.0)
(1210.0,687.0)
(1211.0,691.0)
(1212.0,687.0)
(1213.0,687.0)
(1214.0,685.0)
(1215.0,684.0)
(1216.0,683.0)
(1217.0,684.0)
(1218.0,684.0)
(1219.0,681.0)
(1220.0,679.0)
(1221.0,682.0)
(1222.0,682.0)
(1223.0,691.0)
(1224.0,695.0)
(1225.0,696.0)
(1226.0,697.0)
(1227.0,700.0)
(1228.0,702.0)
(1229.0,701.0)
(1230.0,703.0)
(1231.0,700.0)
(1232.0,703.0)
(1233.0,706.0)
(1234.0,709.0)
(1235.0,707.0)
(1236.0,714.0)
(1237.0,710.0)
(1238.0,713.0)
(1239.0,711.0)
(1240.0,709.0)
(1241.0,714.0)
(1242.0,721.0)
(1243.0,725.0)
(1244.0,727.0)
(1245.0,728.0)
(1246.0,725.0)
(1247.0,730.0)
(1248.0,730.0)
(1249.0,733.0)
(1250.0,739.0)
(1251.0,737.0)
(1252.0,735.0)
(1253.0,734.0)
(1254.0,739.0)
(1255.0,737.0)
(1256.0,744.0)
(1257.0,738.0)
(1258.0,734.0)
(1259.0,736.0)
(1260.0,731.0)
(1261.0,738.0)
(1262.0,737.0)
(1263.0,735.0)
(1264.0,733.0)
(1265.0,735.0)
(1266.0,740.0)
(1267.0,740.0)
(1268.0,747.0)
(1269.0,749.0)
(1270.0,750.0)
(1271.0,748.0)
(1272.0,747.0)
(1273.0,746.0)
(1274.0,750.0)
(1275.0,749.0)
(1276.0,751.0)
(1277.0,751.0)
(1278.0,749.0)
(1279.0,743.0)
(1280.0,750.0)
(1281.0,756.0)
(1282.0,751.0)
(1283.0,749.0)
(1284.0,751.0)
(1285.0,752.0)
(1286.0,748.0)
(1287.0,745.0)
(1288.0,747.0)
(1289.0,746.0)
(1290.0,743.0)
(1291.0,742.0)
(1292.0,730.0)
(1293.0,734.0)
(1294.0,733.0)
(1295.0,740.0)
(1296.0,746.0)
(1297.0,744.0)
(1298.0,744.0)
(1299.0,744.0)
(1300.0,749.0)
(1301.0,753.0)
(1302.0,755.0)
(1303.0,759.0)
(1304.0,755.0)
(1305.0,753.0)
(1306.0,756.0)
(1307.0,756.0)
(1308.0,751.0)
(1309.0,753.0)
(1310.0,753.0)
(1311.0,757.0)
(1312.0,755.0)
(1313.0,755.0)
(1314.0,754.0)
(1315.0,764.0)
(1316.0,762.0)
(1317.0,766.0)
(1318.0,773.0)
(1319.0,778.0)
(1320.0,779.0)
(1321.0,778.0)
(1322.0,780.0)
(1323.0,777.0)
(1324.0,778.0)
(1325.0,778.0)
(1326.0,785.0)
(1327.0,791.0)
(1328.0,788.0)
(1329.0,787.0)
(1330.0,788.0)
(1331.0,791.0)
(1332.0,792.0)
(1333.0,791.0)
(1334.0,790.0)
(1335.0,784.0)
(1336.0,777.0)
(1337.0,786.0)
(1338.0,785.0)
(1339.0,784.0)
(1340.0,793.0)
(1341.0,791.0)
(1342.0,791.0)
(1343.0,796.0)
(1344.0,799.0)
(1345.0,799.0)
(1346.0,800.0)
(1347.0,800.0)
(1348.0,803.0)
(1349.0,808.0)
(1350.0,806.0)
(1351.0,809.0)
(1352.0,805.0)
(1353.0,807.0)
(1354.0,805.0)
(1355.0,805.0)
(1356.0,807.0)
(1357.0,807.0)
(1358.0,808.0)
(1359.0,817.0)
(1360.0,826.0)
(1361.0,820.0)
(1362.0,820.0)
(1363.0,816.0)
(1364.0,818.0)
(1365.0,820.0)
(1366.0,828.0)
(1367.0,831.0)
(1368.0,833.0)
(1369.0,839.0)
(1370.0,837.0)
(1371.0,842.0)
(1372.0,836.0)
(1373.0,839.0)
(1374.0,837.0)
(1375.0,838.0)
(1376.0,837.0)
(1377.0,835.0)
(1378.0,839.0)
(1379.0,844.0)
(1380.0,843.0)
(1381.0,846.0)
(1382.0,848.0)
(1383.0,858.0)
(1384.0,857.0)
(1385.0,858.0)
(1386.0,853.0)
(1387.0,851.0)
(1388.0,854.0)
(1389.0,864.0)
(1390.0,865.0)
(1391.0,869.0)
(1392.0,863.0)
(1393.0,865.0)
(1394.0,859.0)
(1395.0,863.0)
(1396.0,870.0)
(1397.0,868.0)
(1398.0,872.0)
(1399.0,872.0)
(1400.0,875.0)
(1401.0,880.0)
(1402.0,881.0)
(1403.0,881.0)
(1404.0,883.0)
(1405.0,879.0)
(1406.0,883.0)
(1407.0,890.0)
(1408.0,895.0)
(1409.0,891.0)
(1410.0,896.0)
(1411.0,894.0)
(1412.0,907.0)
(1413.0,911.0)
(1414.0,905.0)
(1415.0,906.0)
(1416.0,906.0)
(1417.0,903.0)
(1418.0,902.0)
(1419.0,910.0)
(1420.0,908.0)
(1421.0,905.0)
(1422.0,910.0)
(1423.0,913.0)
(1424.0,916.0)
(1425.0,910.0)
(1426.0,904.0)
(1427.0,902.0)
(1428.0,896.0)
(1429.0,894.0)
(1430.0,891.0)
(1431.0,891.0)
(1432.0,895.0)
(1433.0,893.0)
(1434.0,889.0)
(1435.0,897.0)
(1436.0,898.0)
(1437.0,894.0)
(1438.0,896.0)
(1439.0,895.0)
(1440.0,897.0)
(1441.0,901.0)
(1442.0,903.0)
(1443.0,903.0)
(1444.0,901.0)
(1445.0,902.0)
(1446.0,907.0)
(1447.0,893.0)
(1448.0,893.0)
(1449.0,888.0)
(1450.0,895.0)
(1451.0,886.0)
(1452.0,880.0)
(1453.0,863.0)
(1454.0,866.0)
(1455.0,859.0)
(1456.0,861.0)
(1457.0,855.0)
(1458.0,856.0)
(1459.0,855.0)
(1460.0,863.0)
(1461.0,869.0)
(1462.0,869.0)
(1463.0,877.0)
(1464.0,879.0)
(1465.0,880.0)
(1466.0,883.0)
(1467.0,887.0)
(1468.0,891.0)
(1469.0,894.0)
(1470.0,892.0)
(1471.0,891.0)
(1472.0,894.0)
(1473.0,892.0)
(1474.0,891.0)
(1475.0,881.0)
(1476.0,880.0)
(1477.0,873.0)
(1478.0,870.0)
(1479.0,873.0)
(1480.0,875.0)
(1481.0,879.0)
(1482.0,881.0)
(1483.0,888.0)
(1484.0,891.0)
(1485.0,890.0)
(1486.0,892.0)
(1487.0,899.0)
(1488.0,899.0)
(1489.0,900.0)
(1490.0,899.0)
(1491.0,900.0)
(1492.0,907.0)
(1493.0,909.0)
(1494.0,912.0)
(1495.0,919.0)
(1496.0,915.0)
(1497.0,921.0)
(1498.0,916.0)
(1499.0,917.0)
(1500.0,918.0)
(1501.0,909.0)
(1502.0,912.0)
(1503.0,905.0)
(1504.0,900.0)
(1505.0,899.0)
(1506.0,896.0)
(1507.0,889.0)
(1508.0,892.0)
(1509.0,892.0)
(1510.0,887.0)
(1511.0,882.0)
(1512.0,884.0)
(1513.0,880.0)
(1514.0,884.0)
(1515.0,881.0)
(1516.0,869.0)
(1517.0,868.0)
(1518.0,876.0)
(1519.0,867.0)
(1520.0,866.0)
(1521.0,867.0)
(1522.0,873.0)
(1523.0,870.0)
(1524.0,868.0)
(1525.0,868.0)
(1526.0,874.0)
(1527.0,870.0)
(1528.0,866.0)
(1529.0,864.0)
(1530.0,857.0)
(1531.0,853.0)
(1532.0,851.0)
(1533.0,851.0)
(1534.0,850.0)
(1535.0,853.0)
(1536.0,852.0)
(1537.0,850.0)
(1538.0,852.0)
(1539.0,852.0)
(1540.0,844.0)
(1541.0,837.0)
(1542.0,840.0)
(1543.0,841.0)
(1544.0,854.0)
(1545.0,847.0)
(1546.0,850.0)
(1547.0,855.0)
(1548.0,854.0)
(1549.0,858.0)
(1550.0,858.0)
(1551.0,858.0)
(1552.0,863.0)
(1553.0,847.0)
(1554.0,849.0)
(1555.0,845.0)
(1556.0,842.0)
(1557.0,836.0)
(1558.0,827.0)
(1559.0,832.0)
(1560.0,833.0)
(1561.0,834.0)
(1562.0,826.0)
(1563.0,823.0)
(1564.0,826.0)
(1565.0,829.0)
(1566.0,829.0)
(1567.0,814.0)
(1568.0,807.0)
(1569.0,805.0)
(1570.0,807.0)
(1571.0,814.0)
(1572.0,825.0)
(1573.0,822.0)
(1574.0,828.0)
(1575.0,831.0)
(1576.0,826.0)
(1577.0,830.0)
(1578.0,829.0)
(1579.0,836.0)
(1580.0,832.0)
(1581.0,829.0)
(1582.0,825.0)
(1583.0,833.0)
(1584.0,842.0)
(1585.0,851.0)
(1586.0,842.0)
(1587.0,839.0)
(1588.0,842.0)
(1589.0,844.0)
(1590.0,838.0)
(1591.0,840.0)
(1592.0,840.0)
(1593.0,844.0)
(1594.0,839.0)
(1595.0,841.0)
(1596.0,851.0)
(1597.0,853.0)
(1598.0,853.0)
(1599.0,853.0)
(1600.0,855.0)
(1601.0,854.0)
(1602.0,853.0)
(1603.0,855.0)
(1604.0,853.0)
(1605.0,847.0)
(1606.0,853.0)
(1607.0,855.0)
(1608.0,859.0)
(1609.0,856.0)
(1610.0,857.0)
(1611.0,853.0)
(1612.0,857.0)
(1613.0,855.0)
(1614.0,855.0)
(1615.0,850.0)
(1616.0,860.0)
(1617.0,862.0)
(1618.0,862.0)
(1619.0,863.0)
(1620.0,871.0)
(1621.0,874.0)
(1622.0,871.0)
(1623.0,874.0)
(1624.0,877.0)
(1625.0,878.0)
(1626.0,887.0)
(1627.0,892.0)
(1628.0,888.0)
(1629.0,877.0)
(1630.0,873.0)
(1631.0,873.0)
(1632.0,865.0)
(1633.0,860.0)
(1634.0,849.0)
(1635.0,846.0)
(1636.0,839.0)
(1637.0,834.0)
(1638.0,832.0)
(1639.0,835.0)
(1640.0,838.0)
(1641.0,839.0)
(1642.0,836.0)
(1643.0,833.0)
(1644.0,834.0)
(1645.0,838.0)
(1646.0,838.0)
(1647.0,826.0)
(1648.0,824.0)
(1649.0,823.0)
(1650.0,822.0)
(1651.0,816.0)
(1652.0,813.0)
(1653.0,810.0)
(1654.0,817.0)
(1655.0,815.0)
(1656.0,813.0)
(1657.0,817.0)
(1658.0,820.0)
(1659.0,802.0)
(1660.0,791.0)
(1661.0,795.0)
(1662.0,793.0)
(1663.0,790.0)
(1664.0,793.0)
(1665.0,794.0)
(1666.0,794.0)
(1667.0,796.0)
(1668.0,801.0)
(1669.0,800.0)
(1670.0,793.0)
(1671.0,787.0)
(1672.0,785.0)
(1673.0,783.0)
(1674.0,781.0)
(1675.0,780.0)
(1676.0,778.0)
(1677.0,773.0)
(1678.0,764.0)
(1679.0,765.0)
(1680.0,761.0)
(1681.0,759.0)
(1682.0,761.0)
(1683.0,770.0)
(1684.0,771.0)
(1685.0,777.0)
(1686.0,767.0)
(1687.0,770.0)
(1688.0,772.0)
(1689.0,770.0)
(1690.0,757.0)
(1691.0,754.0)
(1692.0,753.0)
(1693.0,748.0)
(1694.0,740.0)
(1695.0,738.0)
(1696.0,739.0)
(1697.0,748.0)
(1698.0,741.0)
(1699.0,731.0)
(1700.0,727.0)
(1701.0,723.0)
(1702.0,723.0)
(1703.0,731.0)
(1704.0,725.0)
(1705.0,727.0)
(1706.0,724.0)
(1707.0,720.0)
(1708.0,724.0)
(1709.0,727.0)
(1710.0,730.0)
(1711.0,726.0)
(1712.0,720.0)
(1713.0,722.0)
(1714.0,720.0)
(1715.0,722.0)
(1716.0,709.0)
(1717.0,714.0)
(1718.0,711.0)
(1719.0,710.0)
(1720.0,713.0)
(1721.0,716.0)
(1722.0,718.0)
(1723.0,722.0)
(1724.0,717.0)
(1725.0,720.0)
(1726.0,712.0)
(1727.0,715.0)
(1728.0,711.0)
(1729.0,705.0)
(1730.0,712.0)
(1731.0,703.0)
(1732.0,700.0)
(1733.0,699.0)
(1734.0,701.0)
(1735.0,700.0)
(1736.0,708.0)
(1737.0,691.0)
(1738.0,691.0)
(1739.0,689.0)
(1740.0,677.0)
(1741.0,664.0)
(1742.0,664.0)
(1743.0,657.0)
(1744.0,661.0)
(1745.0,656.0)
(1746.0,657.0)
(1747.0,653.0)
(1748.0,663.0)
(1749.0,654.0)
(1750.0,651.0)
(1751.0,652.0)
(1752.0,646.0)
(1753.0,645.0)
(1754.0,642.0)
(1755.0,638.0)
(1756.0,633.0)
(1757.0,635.0)
(1758.0,630.0)
(1759.0,620.0)
(1760.0,615.0)
(1761.0,615.0)
(1762.0,613.0)
(1763.0,610.0)
(1764.0,608.0)
(1765.0,603.0)
(1766.0,596.0)
(1767.0,597.0)
(1768.0,600.0)
(1769.0,601.0)
(1770.0,606.0)
(1771.0,603.0)
(1772.0,598.0)
(1773.0,583.0)
(1774.0,570.0)
(1775.0,569.0)
(1776.0,564.0)
(1777.0,563.0)
(1778.0,546.0)
(1779.0,551.0)
(1780.0,556.0)
(1781.0,555.0)
(1782.0,547.0)
(1783.0,547.0)
(1784.0,544.0)
(1785.0,552.0)
(1786.0,549.0)
(1787.0,548.0)
(1788.0,545.0)
(1789.0,550.0)
(1790.0,553.0)
(1791.0,547.0)
(1792.0,548.0)
(1793.0,551.0)
(1794.0,538.0)
(1795.0,536.0)
(1796.0,520.0)
(1797.0,509.0)
(1798.0,502.0)
(1799.0,500.0)
(1800.0,503.0)
(1801.0,503.0)
(1802.0,504.0)
(1803.0,505.0)
(1804.0,511.0)
(1805.0,513.0)
(1806.0,524.0)
(1807.0,528.0)
(1808.0,523.0)
(1809.0,520.0)
(1810.0,516.0)
(1811.0,516.0)
(1812.0,499.0)
(1813.0,485.0)
(1814.0,480.0)
(1815.0,474.0)
(1816.0,476.0)
(1817.0,482.0)
(1818.0,486.0)
(1819.0,487.0)
(1820.0,476.0)
(1821.0,472.0)
(1822.0,475.0)
(1823.0,478.0)
(1824.0,482.0)
(1825.0,489.0)
(1826.0,486.0)
(1827.0,488.0)
(1828.0,472.0)
(1829.0,464.0)
(1830.0,459.0)
(1831.0,464.0)
(1832.0,463.0)
(1833.0,461.0)
(1834.0,458.0)
(1835.0,455.0)
(1836.0,460.0)
(1837.0,459.0)
(1838.0,460.0)
(1839.0,459.0)
(1840.0,448.0)
(1841.0,449.0)
(1842.0,449.0)
(1843.0,452.0)
(1844.0,447.0)
(1845.0,435.0)
(1846.0,432.0)
(1847.0,427.0)
(1848.0,424.0)
(1849.0,421.0)
(1850.0,414.0)
(1851.0,411.0)
(1852.0,400.0)
(1853.0,402.0)
(1854.0,391.0)
(1855.0,376.0)
(1856.0,381.0)
(1857.0,373.0)
(1858.0,366.0)
(1859.0,366.0)
(1860.0,369.0)
(1861.0,362.0)
(1862.0,363.0)
(1863.0,367.0)
(1864.0,370.0)
(1865.0,365.0)
(1866.0,365.0)
(1867.0,362.0)
(1868.0,362.0)
(1869.0,367.0)
(1870.0,366.0)
(1871.0,370.0)
(1872.0,359.0)
(1873.0,353.0)
(1874.0,345.0)
(1875.0,350.0)
(1876.0,349.0)
(1877.0,348.0)
(1878.0,343.0)
(1879.0,342.0)
(1880.0,344.0)
(1881.0,342.0)
(1882.0,343.0)
(1883.0,338.0)
(1884.0,333.0)
(1885.0,326.0)
(1886.0,322.0)
(1887.0,312.0)
(1888.0,304.0)
(1889.0,302.0)
(1890.0,297.0)
(1891.0,297.0)
(1892.0,300.0)
(1893.0,299.0)
(1894.0,300.0)
(1895.0,295.0)
(1896.0,293.0)
(1897.0,283.0)
(1898.0,281.0)
(1899.0,282.0)
(1900.0,280.0)
(1901.0,279.0)
(1902.0,263.0)
(1903.0,260.0)
(1904.0,251.0)
(1905.0,245.0)
(1906.0,245.0)
(1907.0,249.0)
(1908.0,242.0)
(1909.0,236.0)
(1910.0,220.0)
(1911.0,203.0)
(1912.0,201.0)
(1913.0,208.0)
(1914.0,205.0)
(1915.0,202.0)
(1916.0,198.0)
(1917.0,182.0)
(1918.0,179.0)
(1919.0,172.0)
(1920.0,169.0)
(1921.0,170.0)
(1922.0,173.0)
(1923.0,172.0)
(1924.0,169.0)
(1925.0,160.0)
(1926.0,156.0)
(1927.0,147.0)
(1928.0,149.0)
(1929.0,142.0)
(1930.0,132.0)
(1931.0,136.0)
(1932.0,134.0)
(1933.0,132.0)
(1934.0,122.0)
(1935.0,124.0)
(1936.0,117.0)
(1937.0,111.0)
(1938.0,101.0)
(1939.0,82.0)
(1940.0,76.0)
(1941.0,73.0)
(1942.0,70.0)
(1943.0,67.0)
(1944.0,58.0)
(1945.0,53.0)
(1946.0,50.0)
(1947.0,52.0)
(1948.0,42.0)
(1949.0,39.0)
(1950.0,23.0)
(1951.0,18.0)
(1952.0,21.0)
(1953.0,16.0)
(1954.0,9.0)
(1955.0,10.0)
(1956.0,-2.0)
(1957.0,-1.0)
(1958.0,-12.0)
(1959.0,-8.0)
(1960.0,-14.0)
(1961.0,-20.0)
(1962.0,-26.0)
(1963.0,-28.0)
(1964.0,-34.0)
(1965.0,-46.0)
(1966.0,-52.0)
(1967.0,-66.0)
(1968.0,-72.0)
(1969.0,-74.0)
(1970.0,-88.0)
(1971.0,-86.0)
(1972.0,-106.0)
(1973.0,-114.0)
(1974.0,-114.0)
(1975.0,-121.0)
(1976.0,-131.0)
(1977.0,-147.0)
(1978.0,-148.0)
(1979.0,-152.0)
(1980.0,-152.0)
(1981.0,-150.0)
(1982.0,-166.0)
(1983.0,-177.0)
(1984.0,-184.0)
(1985.0,-190.0)
(1986.0,-188.0)
(1987.0,-193.0)
(1988.0,-195.0)
(1989.0,-189.0)
(1990.0,-192.0)
(1991.0,-203.0)
(1992.0,-197.0)
(1993.0,-203.0)
(1994.0,-211.0)
(1995.0,-215.0)
(1996.0,-217.0)
(1997.0,-225.0)
(1998.0,-235.0)
(1999.0,-249.0)
};
%\addlegendentry[]{Pos. log.}
\end{axis}
\end{tikzpicture}
}
\quad\quad
\resizebox{0.27\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
title=UWCSE,
legend pos = north west,
xlabel=Evidence size,
ylabel=CHED ($\textit{Baseline}-\textit{PL}$)]
\addplot[mark=+,black] plot coordinates {
(1.0,2.0)
(2.0,3.0)
(3.0,8.0)
(4.0,8.0)
(5.0,8.0)
(6.0,9.0)
(7.0,11.0)
(8.0,14.0)
(9.0,22.0)
(10.0,28.0)
(11.0,34.0)
(12.0,35.0)
(13.0,38.0)
(14.0,41.0)
(15.0,48.0)
(16.0,53.0)
(17.0,63.0)
(18.0,75.0)
(19.0,90.0)
(20.0,92.0)
(21.0,106.0)
(22.0,120.0)
(23.0,132.0)
(24.0,144.0)
(25.0,154.0)
(26.0,163.0)
(27.0,171.0)
(28.0,187.0)
(29.0,201.0)
(30.0,218.0)
(31.0,230.0)
(32.0,245.0)
(33.0,253.0)
(34.0,262.0)
(35.0,286.0)
(36.0,307.0)
(37.0,319.0)
(38.0,332.0)
(39.0,347.0)
(40.0,363.0)
(41.0,374.0)
(42.0,396.0)
(43.0,411.0)
(44.0,422.0)
(45.0,436.0)
(46.0,449.0)
(47.0,465.0)
(48.0,495.0)
(49.0,528.0)
(50.0,550.0)
(51.0,572.0)
(52.0,608.0)
(53.0,623.0)
(54.0,646.0)
(55.0,661.0)
(56.0,684.0)
(57.0,706.0)
(58.0,728.0)
(59.0,751.0)
(60.0,782.0)
(61.0,805.0)
(62.0,840.0)
(63.0,861.0)
(64.0,896.0)
(65.0,919.0)
(66.0,934.0)
(67.0,954.0)
(68.0,980.0)
(69.0,1001.0)
(70.0,1027.0)
(71.0,1046.0)
(72.0,1070.0)
(73.0,1087.0)
(74.0,1107.0)
(75.0,1128.0)
(76.0,1179.0)
(77.0,1213.0)
(78.0,1244.0)
(79.0,1272.0)
(80.0,1300.0)
(81.0,1325.0)
(82.0,1362.0)
(83.0,1393.0)
(84.0,1416.0)
(85.0,1444.0)
(86.0,1475.0)
(87.0,1507.0)
(88.0,1537.0)
(89.0,1559.0)
(90.0,1589.0)
(91.0,1622.0)
(92.0,1649.0)
(93.0,1679.0)
(94.0,1700.0)
(95.0,1730.0)
(96.0,1775.0)
(97.0,1815.0)
(98.0,1864.0)
(99.0,1913.0)
(100.0,1936.0)
(101.0,1966.0)
(102.0,1996.0)
(103.0,2040.0)
(104.0,2075.0)
(105.0,2105.0)
(106.0,2132.0)
(107.0,2162.0)
(108.0,2204.0)
(109.0,2236.0)
(110.0,2266.0)
(111.0,2306.0)
(112.0,2340.0)
(113.0,2379.0)
(114.0,2422.0)
(115.0,2470.0)
(116.0,2506.0)
(117.0,2534.0)
(118.0,2561.0)
(119.0,2608.0)
(120.0,2656.0)
(121.0,2698.0)
(122.0,2738.0)
(123.0,2780.0)
(124.0,2832.0)
(125.0,2867.0)
(126.0,2907.0)
(127.0,2952.0)
(128.0,2992.0)
(129.0,3039.0)
(130.0,3079.0)
(131.0,3127.0)
(132.0,3167.0)
(133.0,3208.0)
(134.0,3251.0)
(135.0,3288.0)
(136.0,3329.0)
(137.0,3365.0)
(138.0,3404.0)
(139.0,3450.0)
(140.0,3493.0)
(141.0,3537.0)
(142.0,3583.0)
(143.0,3583.0)
(144.0,3626.0)
(145.0,3671.0)
(146.0,3732.0)
(147.0,3793.0)
(148.0,3834.0)
(149.0,3874.0)
(150.0,3918.0)
(151.0,3964.0)
(152.0,4001.0)
(153.0,4043.0)
(154.0,4088.0)
(155.0,4126.0)
(156.0,4160.0)
(157.0,4216.0)
(158.0,4261.0)
(159.0,4261.0)
(160.0,4310.0)
(161.0,4347.0)
(162.0,4401.0)
(163.0,4440.0)
(164.0,4478.0)
(165.0,4528.0)
(166.0,4571.0)
(167.0,4620.0)
(168.0,4669.0)
(169.0,4721.0)
(170.0,4721.0)
(171.0,4770.0)
(172.0,4806.0)
(173.0,4857.0)
(174.0,4906.0)
(175.0,4906.0)
(176.0,4960.0)
(177.0,5003.0)
(178.0,5003.0)
(179.0,5036.0)
(180.0,5100.0)
(181.0,5100.0)
(182.0,5100.0)
(183.0,5141.0)
(184.0,5188.0)
(185.0,5228.0)
(186.0,5276.0)
(187.0,5333.0)
(188.0,5373.0)
(189.0,5429.0)
(190.0,5489.0)
(191.0,5539.0)
(192.0,5580.0)
(193.0,5617.0)
(194.0,5673.0)
(195.0,5731.0)
(196.0,5774.0)
(197.0,5824.0)
(198.0,5881.0)
(199.0,5881.0)
(200.0,5881.0)
(201.0,5881.0)
(202.0,5922.0)
(203.0,5967.0)
(204.0,6030.0)
(205.0,6075.0)
(206.0,6109.0)
(207.0,6148.0)
(208.0,6198.0)
(209.0,6245.0)
(210.0,6280.0)
(211.0,6319.0)
(212.0,6377.0)
(213.0,6419.0)
(214.0,6471.0)
(215.0,6521.0)
(216.0,6577.0)
(217.0,6577.0)
(218.0,6620.0)
(219.0,6666.0)
(220.0,6727.0)
(221.0,6781.0)
(222.0,6839.0)
(223.0,6885.0)
(224.0,6931.0)
(225.0,6981.0)
(226.0,7037.0)
(227.0,7083.0)
(228.0,7135.0)
(229.0,7187.0)
(230.0,7247.0)
(231.0,7247.0)
(232.0,7293.0)
(233.0,7354.0)
(234.0,7354.0)
(235.0,7396.0)
(236.0,7457.0)
(237.0,7457.0)
(238.0,7504.0)
(239.0,7549.0)
(240.0,7593.0)
(241.0,7637.0)
(242.0,7694.0)
(243.0,7737.0)
(244.0,7737.0)
(245.0,7797.0)
(246.0,7870.0)
(247.0,7923.0)
(248.0,7983.0)
(249.0,8025.0)
(250.0,8076.0)
(251.0,8076.0)
(252.0,8126.0)
(253.0,8126.0)
(254.0,8194.0)
(255.0,8238.0)
(256.0,8238.0)
(257.0,8277.0)
(258.0,8324.0)
(259.0,8391.0)
(260.0,8391.0)
(261.0,8439.0)
(262.0,8490.0)
(263.0,8490.0)
(264.0,8541.0)
(265.0,8597.0)
(266.0,8649.0)
(267.0,8688.0)
(268.0,8740.0)
(269.0,8740.0)
(270.0,8740.0)
(271.0,8783.0)
(272.0,8783.0)
(273.0,8829.0)
(274.0,8870.0)
(275.0,8870.0)
(276.0,8870.0)
(277.0,8870.0)
(278.0,8917.0)
(279.0,8982.0)
(280.0,8982.0)
(281.0,9028.0)
(282.0,9028.0)
(283.0,9071.0)
(284.0,9071.0)
(285.0,9071.0)
(286.0,9131.0)
(287.0,9181.0)
(288.0,9233.0)
(289.0,9233.0)
(290.0,9233.0)
(291.0,9233.0)
(292.0,9299.0)
(293.0,9341.0)
(294.0,9389.0)
(295.0,9389.0)
(296.0,9443.0)
(297.0,9496.0)
(298.0,9558.0)
(299.0,9608.0)
(300.0,9662.0)
(301.0,9718.0)
(302.0,9764.0)
(303.0,9764.0)
(304.0,9816.0)
(305.0,9868.0)
(306.0,9868.0)
(307.0,9918.0)
(308.0,9970.0)
(309.0,10027.0)
(310.0,10027.0)
(311.0,10073.0)
(312.0,10073.0)
(313.0,10118.0)
(314.0,10118.0)
(315.0,10118.0)
(316.0,10167.0)
(317.0,10167.0)
(318.0,10167.0)
(319.0,10167.0)
(320.0,10216.0)
(321.0,10216.0)
(322.0,10262.0)
(323.0,10262.0)
(324.0,10318.0)
(325.0,10318.0)
(326.0,10318.0)
(327.0,10374.0)
(328.0,10431.0)
(329.0,10431.0)
(330.0,10480.0)
(331.0,10528.0)
(332.0,10528.0)
(333.0,10579.0)
(334.0,10637.0)
(335.0,10680.0)
(336.0,10736.0)
(337.0,10736.0)
(338.0,10791.0)
(339.0,10845.0)
(340.0,10845.0)
(341.0,10893.0)
(342.0,10938.0)
(343.0,10992.0)
(344.0,10992.0)
(345.0,11038.0)
(346.0,11038.0)
(347.0,11038.0)
(348.0,11038.0)
(349.0,11038.0)
(350.0,11038.0)
(351.0,11074.0)
(352.0,11119.0)
(353.0,11175.0)
(354.0,11225.0)
(355.0,11225.0)
(356.0,11270.0)
(357.0,11270.0)
(358.0,11311.0)
(359.0,11350.0)
(360.0,11420.0)
(361.0,11420.0)
(362.0,11420.0)
(363.0,11420.0)
(364.0,11420.0)
(365.0,11420.0)
(366.0,11475.0)
(367.0,11475.0)
(368.0,11520.0)
(369.0,11574.0)
(370.0,11574.0)
(371.0,11574.0)
(372.0,11630.0)
(373.0,11678.0)
(374.0,11678.0)
(375.0,11678.0)
(376.0,11678.0)
(377.0,11731.0)
(378.0,11783.0)
(379.0,11834.0)
(380.0,11880.0)
(381.0,11880.0)
(382.0,11880.0)
(383.0,11880.0)
(384.0,11880.0)
(385.0,11927.0)
(386.0,11927.0)
(387.0,11927.0)
(388.0,11927.0)
(389.0,11967.0)
(390.0,11967.0)
(391.0,11967.0)
(392.0,12014.0)
(393.0,12014.0)
(394.0,12050.0)
(395.0,12096.0)
(396.0,12096.0)
(397.0,12145.0)
(398.0,12186.0)
(399.0,12186.0)
(400.0,12186.0)
(401.0,12186.0)
(402.0,12186.0)
(403.0,12186.0)
(404.0,12186.0)
(405.0,12238.0)
(406.0,12290.0)
(407.0,12290.0)
(408.0,12334.0)
(409.0,12372.0)
(410.0,12372.0)
(411.0,12421.0)
(412.0,12421.0)
(413.0,12421.0)
(414.0,12421.0)
(415.0,12462.0)
(416.0,12510.0)
(417.0,12510.0)
(418.0,12510.0)
(419.0,12559.0)
(420.0,12614.0)
(421.0,12614.0)
(422.0,12614.0)
(423.0,12614.0)
(424.0,12653.0)
(425.0,12653.0)
(426.0,12700.0)
(427.0,12700.0)
(428.0,12700.0)
(429.0,12700.0)
(430.0,12754.0)
(431.0,12754.0)
(432.0,12795.0)
(433.0,12795.0)
(434.0,12795.0)
(435.0,12843.0)
(436.0,12843.0)
(437.0,12843.0)
(438.0,12843.0)
(439.0,12886.0)
(440.0,12924.0)
(441.0,12924.0)
(442.0,12974.0)
(443.0,12974.0)
(444.0,12974.0)
(445.0,12974.0)
(446.0,13016.0)
(447.0,13016.0)
(448.0,13016.0)
(449.0,13016.0)
(450.0,13057.0)
(451.0,13057.0)
(452.0,13057.0)
(453.0,13057.0)
(454.0,13103.0)
(455.0,13103.0)
(456.0,13103.0)
(457.0,13103.0)
(458.0,13145.0)
(459.0,13182.0)
(460.0,13182.0)
(461.0,13182.0)
(462.0,13182.0)
(463.0,13182.0)
(464.0,13182.0)
(465.0,13182.0)
(466.0,13214.0)
(467.0,13255.0)
(468.0,13255.0)
(469.0,13255.0)
(470.0,13255.0)
(471.0,13296.0)
(472.0,13296.0)
(473.0,13338.0)
(474.0,13338.0)
(475.0,13381.0)
(476.0,13381.0)
(477.0,13381.0)
(478.0,13381.0)
(479.0,13381.0)
(480.0,13381.0)
(481.0,13381.0)
(482.0,13381.0)
(483.0,13418.0)
(484.0,13418.0)
(485.0,13418.0)
(486.0,13418.0)
(487.0,13463.0)
(488.0,13463.0)
(489.0,13463.0)
(490.0,13463.0)
(491.0,13463.0)
(492.0,13463.0)
(493.0,13503.0)
(494.0,13503.0)
(495.0,13503.0)
(496.0,13503.0)
(497.0,13535.0)
(498.0,13535.0)
(499.0,13535.0)
(500.0,13535.0)
};

\end{axis}
\end{tikzpicture}
}
\quad\quad
\resizebox{0.29\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
title=UWCSE,
legend pos = north west,
xlabel=Evidence size,
ylabel=CHED ($\textit{MLN}-\textit{PL}$)]
\addplot[mark=+,black] plot coordinates {
(1.0,1.0)
(2.0,0.0)
(3.0,4.0)
(4.0,6.0)
(5.0,9.0)
(6.0,12.0)
(7.0,15.0)
(8.0,16.0)
(9.0,18.0)
(10.0,22.0)
(11.0,27.0)
(12.0,31.0)
(13.0,35.0)
(14.0,35.0)
(15.0,46.0)
(16.0,54.0)
(17.0,67.0)
(18.0,76.0)
(19.0,86.0)
(20.0,90.0)
(21.0,96.0)
(22.0,109.0)
(23.0,117.0)
(24.0,121.0)
(25.0,134.0)
(26.0,140.0)
(27.0,148.0)
(28.0,162.0)
(29.0,172.0)
(30.0,190.0)
(31.0,196.0)
(32.0,208.0)
(33.0,220.0)
(34.0,233.0)
(35.0,253.0)
(36.0,272.0)
(37.0,287.0)
(38.0,300.0)
(39.0,310.0)
(40.0,317.0)
(41.0,323.0)
(42.0,337.0)
(43.0,348.0)
(44.0,356.0)
(45.0,365.0)
(46.0,374.0)
(47.0,384.0)
(48.0,417.0)
(49.0,447.0)
(50.0,458.0)
(51.0,475.0)
(52.0,500.0)
(53.0,511.0)
(54.0,527.0)
(55.0,539.0)
(56.0,558.0)
(57.0,579.0)
(58.0,601.0)
(59.0,622.0)
(60.0,643.0)
(61.0,653.0)
(62.0,682.0)
(63.0,689.0)
(64.0,712.0)
(65.0,728.0)
(66.0,740.0)
(67.0,755.0)
(68.0,775.0)
(69.0,787.0)
(70.0,809.0)
(71.0,821.0)
(72.0,838.0)
(73.0,850.0)
(74.0,869.0)
(75.0,882.0)
(76.0,910.0)
(77.0,930.0)
(78.0,947.0)
(79.0,968.0)
(80.0,981.0)
(81.0,999.0)
(82.0,1013.0)
(83.0,1039.0)
(84.0,1053.0)
(85.0,1066.0)
(86.0,1077.0)
(87.0,1101.0)
(88.0,1127.0)
(89.0,1144.0)
(90.0,1163.0)
(91.0,1181.0)
(92.0,1195.0)
(93.0,1211.0)
(94.0,1222.0)
(95.0,1243.0)
(96.0,1267.0)
(97.0,1285.0)
(98.0,1304.0)
(99.0,1335.0)
(100.0,1336.0)
(101.0,1348.0)
(102.0,1354.0)
(103.0,1378.0)
(104.0,1398.0)
(105.0,1405.0)
(106.0,1415.0)
(107.0,1437.0)
(108.0,1460.0)
(109.0,1471.0)
(110.0,1487.0)
(111.0,1505.0)
(112.0,1517.0)
(113.0,1533.0)
(114.0,1549.0)
(115.0,1571.0)
(116.0,1584.0)
(117.0,1599.0)
(118.0,1612.0)
(119.0,1635.0)
(120.0,1664.0)
(121.0,1683.0)
(122.0,1704.0)
(123.0,1722.0)
(124.0,1742.0)
(125.0,1758.0)
(126.0,1778.0)
(127.0,1802.0)
(128.0,1817.0)
(129.0,1837.0)
(130.0,1853.0)
(131.0,1870.0)
(132.0,1876.0)
(133.0,1899.0)
(134.0,1917.0)
(135.0,1934.0)
(136.0,1942.0)
(137.0,1967.0)
(138.0,1982.0)
(139.0,1997.0)
(140.0,2015.0)
(141.0,2035.0)
(142.0,2054.0)
(143.0,2035.0)
(144.0,2053.0)
(145.0,2071.0)
(146.0,2098.0)
(147.0,2136.0)
(148.0,2157.0)
(149.0,2175.0)
(150.0,2194.0)
(151.0,2212.0)
(152.0,2234.0)
(153.0,2252.0)
(154.0,2270.0)
(155.0,2287.0)
(156.0,2294.0)
(157.0,2331.0)
(158.0,2351.0)
(159.0,2322.0)
(160.0,2342.0)
(161.0,2356.0)
(162.0,2378.0)
(163.0,2396.0)
(164.0,2416.0)
(165.0,2446.0)
(166.0,2456.0)
(167.0,2472.0)
(168.0,2492.0)
(169.0,2515.0)
(170.0,2494.0)
(171.0,2514.0)
(172.0,2519.0)
(173.0,2543.0)
(174.0,2565.0)
(175.0,2535.0)
(176.0,2564.0)
(177.0,2575.0)
(178.0,2549.0)
(179.0,2554.0)
(180.0,2586.0)
(181.0,2553.0)
(182.0,2519.0)
(183.0,2528.0)
(184.0,2543.0)
(185.0,2548.0)
(186.0,2563.0)
(187.0,2581.0)
(188.0,2593.0)
(189.0,2611.0)
(190.0,2630.0)
(191.0,2646.0)
(192.0,2662.0)
(193.0,2669.0)
(194.0,2686.0)
(195.0,2712.0)
(196.0,2718.0)
(197.0,2742.0)
(198.0,2762.0)
(199.0,2724.0)
(200.0,2688.0)
(201.0,2650.0)
(202.0,2655.0)
(203.0,2673.0)
(204.0,2700.0)
(205.0,2708.0)
(206.0,2716.0)
(207.0,2723.0)
(208.0,2738.0)
(209.0,2751.0)
(210.0,2762.0)
(211.0,2770.0)
(212.0,2795.0)
(213.0,2804.0)
(214.0,2821.0)
(215.0,2831.0)
(216.0,2849.0)
(217.0,2817.0)
(218.0,2829.0)
(219.0,2837.0)
(220.0,2861.0)
(221.0,2874.0)
(222.0,2893.0)
(223.0,2906.0)
(224.0,2922.0)
(225.0,2941.0)
(226.0,2964.0)
(227.0,2972.0)
(228.0,2988.0)
(229.0,3010.0)
(230.0,3034.0)
(231.0,2992.0)
(232.0,3001.0)
(233.0,3023.0)
(234.0,3000.0)
(235.0,3009.0)
(236.0,3027.0)
(237.0,2987.0)
(238.0,2995.0)
(239.0,3005.0)
(240.0,3010.0)
(241.0,3015.0)
(242.0,3022.0)
(243.0,3035.0)
(244.0,2993.0)
(245.0,3022.0)
(246.0,3052.0)
(247.0,3061.0)
(248.0,3072.0)
(249.0,3067.0)
(250.0,3077.0)
(251.0,3045.0)
(252.0,3057.0)
(253.0,3015.0)
(254.0,3042.0)
(255.0,3044.0)
(256.0,3006.0)
(257.0,3012.0)
(258.0,3021.0)
(259.0,3047.0)
(260.0,3011.0)
(261.0,3014.0)
(262.0,3026.0)
(263.0,2971.0)
(264.0,2982.0)
(265.0,2992.0)
(266.0,3002.0)
(267.0,3003.0)
(268.0,3021.0)
(269.0,2984.0)
(270.0,2948.0)
(271.0,2960.0)
(272.0,2921.0)
(273.0,2932.0)
(274.0,2929.0)
(275.0,2896.0)
(276.0,2852.0)
(277.0,2817.0)
(278.0,2829.0)
(279.0,2859.0)
(280.0,2813.0)
(281.0,2825.0)
(282.0,2784.0)
(283.0,2787.0)
(284.0,2754.0)
(285.0,2720.0)
(286.0,2731.0)
(287.0,2739.0)
(288.0,2750.0)
(289.0,2704.0)
(290.0,2666.0)
(291.0,2624.0)
(292.0,2656.0)
(293.0,2657.0)
(294.0,2662.0)
(295.0,2623.0)
(296.0,2631.0)
(297.0,2648.0)
(298.0,2671.0)
(299.0,2689.0)
(300.0,2694.0)
(301.0,2706.0)
(302.0,2718.0)
(303.0,2684.0)
(304.0,2700.0)
(305.0,2705.0)
(306.0,2675.0)
(307.0,2679.0)
(308.0,2685.0)
(309.0,2697.0)
(310.0,2650.0)
(311.0,2653.0)
(312.0,2611.0)
(313.0,2606.0)
(314.0,2573.0)
(315.0,2527.0)
(316.0,2534.0)
(317.0,2500.0)
(318.0,2470.0)
(319.0,2432.0)
(320.0,2435.0)
(321.0,2402.0)
(322.0,2398.0)
(323.0,2349.0)
(324.0,2359.0)
(325.0,2313.0)
(326.0,2270.0)
(327.0,2278.0)
(328.0,2294.0)
(329.0,2254.0)
(330.0,2263.0)
(331.0,2266.0)
(332.0,2215.0)
(333.0,2226.0)
(334.0,2236.0)
(335.0,2234.0)
(336.0,2243.0)
(337.0,2198.0)
(338.0,2202.0)
(339.0,2208.0)
(340.0,2156.0)
(341.0,2156.0)
(342.0,2164.0)
(343.0,2174.0)
(344.0,2119.0)
(345.0,2119.0)
(346.0,2080.0)
(347.0,2032.0)
(348.0,1984.0)
(349.0,1953.0)
(350.0,1911.0)
(351.0,1911.0)
(352.0,1909.0)
(353.0,1930.0)
(354.0,1938.0)
(355.0,1889.0)
(356.0,1895.0)
(357.0,1866.0)
(358.0,1877.0)
(359.0,1877.0)
(360.0,1895.0)
(361.0,1851.0)
(362.0,1799.0)
(363.0,1747.0)
(364.0,1706.0)
(365.0,1659.0)
(366.0,1669.0)
(367.0,1621.0)
(368.0,1627.0)
(369.0,1630.0)
(370.0,1602.0)
(371.0,1564.0)
(372.0,1566.0)
(373.0,1567.0)
(374.0,1518.0)
(375.0,1482.0)
(376.0,1441.0)
(377.0,1444.0)
(378.0,1450.0)
(379.0,1449.0)
(380.0,1447.0)
(381.0,1403.0)
(382.0,1351.0)
(383.0,1304.0)
(384.0,1268.0)
(385.0,1270.0)
(386.0,1235.0)
(387.0,1189.0)
(388.0,1143.0)
(389.0,1147.0)
(390.0,1109.0)
(391.0,1062.0)
(392.0,1063.0)
(393.0,1029.0)
(394.0,1030.0)
(395.0,1033.0)
(396.0,980.0)
(397.0,978.0)
(398.0,984.0)
(399.0,932.0)
(400.0,891.0)
(401.0,848.0)
(402.0,807.0)
(403.0,758.0)
(404.0,717.0)
(405.0,721.0)
(406.0,726.0)
(407.0,683.0)
(408.0,691.0)
(409.0,690.0)
(410.0,657.0)
(411.0,656.0)
(412.0,615.0)
(413.0,577.0)
(414.0,540.0)
(415.0,548.0)
(416.0,545.0)
(417.0,497.0)
(418.0,454.0)
(419.0,454.0)
(420.0,453.0)
(421.0,413.0)
(422.0,369.0)
(423.0,326.0)
(424.0,325.0)
(425.0,272.0)
(426.0,274.0)
(427.0,219.0)
(428.0,179.0)
(429.0,131.0)
(430.0,122.0)
(431.0,82.0)
(432.0,82.0)
(433.0,32.0)
(434.0,-16.0)
(435.0,-15.0)
(436.0,-45.0)
(437.0,-102.0)
(438.0,-152.0)
(439.0,-151.0)
(440.0,-154.0)
(441.0,-198.0)
(442.0,-190.0)
(443.0,-232.0)
(444.0,-289.0)
(445.0,-331.0)
(446.0,-328.0)
(447.0,-367.0)
(448.0,-404.0)
(449.0,-439.0)
(450.0,-433.0)
(451.0,-467.0)
(452.0,-504.0)
(453.0,-537.0)
(454.0,-536.0)
(455.0,-582.0)
(456.0,-631.0)
(457.0,-659.0)
(458.0,-656.0)
(459.0,-656.0)
(460.0,-684.0)
(461.0,-740.0)
(462.0,-790.0)
(463.0,-830.0)
(464.0,-861.0)
(465.0,-904.0)
(466.0,-908.0)
(467.0,-903.0)
(468.0,-952.0)
(469.0,-982.0)
(470.0,-1028.0)
(471.0,-1030.0)
(472.0,-1074.0)
(473.0,-1078.0)
(474.0,-1125.0)
(475.0,-1120.0)
(476.0,-1167.0)
(477.0,-1218.0)
(478.0,-1267.0)
(479.0,-1315.0)
(480.0,-1356.0)
(481.0,-1398.0)
(482.0,-1428.0)
(483.0,-1424.0)
(484.0,-1469.0)
(485.0,-1518.0)
(486.0,-1562.0)
(487.0,-1564.0)
(488.0,-1599.0)
(489.0,-1634.0)
(490.0,-1669.0)
(491.0,-1711.0)
(492.0,-1747.0)
(493.0,-1746.0)
(494.0,-1797.0)
(495.0,-1841.0)
(496.0,-1880.0)
(497.0,-1879.0)
(498.0,-1926.0)
(499.0,-1961.0)
(500.0,-2009.0)
};

\end{axis}
\end{tikzpicture}
}

\caption{Cumulative Hamming error differencs (CHED) of the ``all false'' baseline, the learned MLNs, and the learned possibilistic logic theories (PL). Positive numbers indicate that our approach outperforms the
indicated reference model.}\label{fig:hamming}
\end{figure*}
